A $p$-version of convolution quadrature in wave propagation

We consider a novel way of discretizing wave scattering problems using the general formalism of convolution quadrature, but instead of reducing the timestep size ($h$-method), we achieve accuracy by increasing the order of the method ($p$-method). We base this method on discontinuous Galerkin timestepping and use the Z-transform. We show that for a certain class of incident waves, the resulting schemes observes(root)-exponential convergence rate with respect to the number of boundary integral operators that need to be applied. Numerical experiments confirm the findings.

==> figures/conv_3d.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=7cm, height=6.4cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{p}$,
    ylabel=maximum error in time,
    %legend style={legend pos=outer south,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
%    legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    font=\small,
    legend style={font=\tiny}
    ]


    \addplot+[solid,thick, mark size=2pt,mark options={line width=1.0pt},
    mark repeat={1}
    ] table    
    [
    x expr=sqrt(\thisrow{p}),
    y=L2error,
    col sep=comma
    ]{figures/error_diffed_refined_solution_full15_DG.csv};
              
    \addplot+[solid,thick, mark size=2pt,mark options={line width=1.0pt},
    mark repeat={1}
    ] table    
    [
    x expr=sqrt(\thisrow{p}),    
    y=H12_error,
    col sep=comma
    ]{figures/error_diffed_refined_solution_full15_DG.csv};
    


    \addplot [black,dashed ] expression [domain=2:5, samples=15] { 1e3*exp(-4*x)}
     node [pos=0.80,inner sep=0pt, anchor=north east] {{\small $\bigO(e^{-4\sqrt{p}})$}};

    \legend{$L^2$-error,$H^{-1/2}$-error}


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};
    
%    \addplot [black,dashed ] expression [domain=8:15, samples=15] {
%      1E-1*exp(-4.9*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=.5,inner sep=2pt, anchor=north east,font=\tiny] {$\bigO(e^{-\frac{4.9}{\sqrt{k}}})$};



  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hp_wave_cq.tex"
%%% End:


==> figures/conv_3d_pw.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=7cm, height=6.4cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{p}$,
    ylabel=maximum error in time,
    %legend style={legend pos=outer south,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
%    legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    font=\small
    ]


    \addplot+[solid,thick, mark size=2pt,mark options={line width=1.0pt},
    mark repeat={1}
    ] table    
    [
    x expr=sqrt(\thisrowno{0}),
    y index=1,
    col sep=comma
    ]{figures/error_pw.csv};


    \addplot+[solid,thick, mark size=2pt,mark options={line width=1.0pt},
    mark repeat={1}
    ] table    
    [
    x expr=sqrt(\thisrowno{0}),
    y index=2,
    col sep=comma
    ]{figures/error_pw.csv};


    \addplot+[solid,thick, mark size=2pt,mark options={line width=1.0pt},
    mark repeat={1}
    ] table    
    [
    x expr=sqrt(\thisrowno{0}),
    y index=3,
    col sep=comma
    ]{figures/error_pw.csv};



    


    \addplot [black,dashed ] expression [domain=2.7:4, samples=15] { 1e4*exp(-5*x)}
     node [pos=0.80,inner sep=0pt, anchor=north east] {{\small $\bigO(e^{-5\sqrt{p}})$}};


     \legend{{$x_0$, $x_1$,$x_2$}}
     %\legend{ $x=(0,0,0)$, $x=(-1.3,0,0)$, $x=(1.3,0,0)$ }



    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};
    
%    \addplot [black,dashed ] expression [domain=8:15, samples=15] {
%      1E-1*exp(-4.9*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=.5,inner sep=2pt, anchor=north east,font=\tiny] {$\bigO(e^{-\frac{4.9}{\sqrt{k}}})$};



  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hp_wave_cq.tex"
%%% End:


==> figures/conv_scal.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }

  \begin{semilogyaxis}[
    width=\textwidth, height=6.4cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\sqrt{\# K(s) \text{ evaluations}}$,
    ylabel=maximum error,
    %legend style={legend pos=outer south,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},    
    legend style={at={(0,-0.25)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    font=\small,
    legend style={font=\tiny}
    ]


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x expr=sqrt(\thisrow{ndofs}),
    y=error,
    col sep=comma
    ]{figures/fig1/dg_nonrec.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x expr=sqrt(\thisrow{ndofs}),
    y=error,
    col sep=comma
    ]{figures/fig1/dg_rec.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x expr=sqrt(\thisrow{ndofs}),
%    x=ndofs,
    y=error,
    col sep=comma
    ]{figures/fig1/dg_rec_smooth.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    %x=ndofs,
    x expr=sqrt(\thisrow{ndofs}),
    y=error,
    col sep=comma
    ]{figures/fig1/radau.csv};

    




    \addplot [black,dashed ] expression [domain=7:35, samples=15] { 1e3*exp(-0.9*x)}
    node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(e^{-0.9\sqrt{N}})$}};

    \legend{{p-CQ ``all at once''},
        {p-CQ ``MiT''},
        {{p-CQ ``MiT with quadrature''}},
        {RadauIIa $m=3$}}


    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};
    
%    \addplot [black,dashed ] expression [domain=8:15, samples=15] {
%      1E-1*exp(-4.9*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=.5,inner sep=2pt, anchor=north east,font=\tiny] {$\bigO(e^{-\frac{4.9}{\sqrt{k}}})$};



  \end{semilogyaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hp_wave_cq"
%%% End:


==> figures/conv_scal_w2.tex <==
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=6]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },
  }
%\begin{semilogyaxis}[
 \begin{loglogaxis}[
    width=\textwidth, height=6.4cm,     % size of the image
    %title=Condition Numbers,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=$\# K(s)$ evaluations,
    ylabel=maximum error,
    %legend style={legend pos=outer south,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0,-0.25)},anchor=north west,legend cell align=left},
%    xtick= ,
    x tick label style={/pgf/number format/1000 sep=\,},
    font=\small,
    legend style={font=\tiny},
    xmax=20000
    ]


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=ndofs,
    y=error,
    col sep=comma
    ]{figures/fig2/dg_nonrec.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=ndofs,
    y=error,
    col sep=comma
    ]{figures/fig2/dg_rec.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=ndofs,
    y=error,
    col sep=comma
    ]{figures/fig2/dg_rec_smooth.csv};


    \addplot+[solid,thick, smooth,mark size=2pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x=ndofs,
    y=error,
    col sep=comma
    ]{figures/fig2/radau.csv};

    




    %\addplot [black,dashed ] expression [domain=64:1624, samples=15] { 3E07*x^(-5)}
    %node [pos=1.0,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{5})$}};

    \legend{{p-CQ ``all at once''},
      {p-CQ ``MiT''},
      {{p-CQ ``MiT with quadrature''}},
        {RadauIIa $m=3$}}


    \addplot [black,dashed ] expression [domain=50:5000, samples=15] { 1e5*x^(-4)}
    node [pos=1,inner sep=0pt, anchor=south west] {{\small $\bigO(k^4)$}};


    \addplot [black,dashed ] expression [domain=50:6000, samples=15] { 1e4*x^(-2.5)}
    node [pos=0.856,inner sep=0pt, anchor=south west] {{\small $\bigO(k^{2.5})$}};

      
    %\addplot [black,dashed ] expression [domain=32:2048, samples=15] { 5*x^(-1)} node [pos=0.8,inner sep=2pt, anchor=south west] {{\small $\bigO(\Delta t)$}};
    
%    \addplot [black,dashed ] expression [domain=8:15, samples=15] {
%      1E-1*exp(-4.9*x*sqrt(1/(0.9*abs(ln(x*x))))} node [pos=.5,inner sep=2pt, anchor=north east,font=\tiny] {$\bigO(e^{-\frac{4.9}{\sqrt{k}}})$};


%  \end{semilogyaxis} 
  \end{loglogaxis} 
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../hp_wave_cq"
%%% End:


==> figures/plot_time_slice.tex <==

\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, height=5.5cm,     % size of the image
%    title=time slice,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel=time,
%    ylabel=$\lambda(x_0)$,
    legend style={legend pos=inner south,font=\small},
    %legend style={legend pos=outer south, legend cell align=left},
%    legend style={at={(0,-0.22)},anchor=north west,legend cell align=left},
%    xtick= ,
%    x tick label style={/pgf/number format/1000 sep=\,},
%    font=\small
    ]


    \addplot+[solid,thin, smooth,mark size=0pt,mark options={line width=1.0pt},
    mark repeat={4}
    ] table    
    [
    x expr=\thisrow{Time}*8/512,
    y=data,
    col sep=comma
    ]{figures/time_slice.csv};

  \end{axis}
\end{tikzpicture}


==> figures/spectrum.tex <==
%\usepgfplotslibrary{colorbrewer}


\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    }    
  }
\begin{axis}[
  % enlargelimits=false,
  height=7cm,
  width=\textwidth,
xlabel=$\Re(\lambda)$,
ylabel =$\Im(\lambda)$,
legend style={at={(0.5,-0.2)},anchor=north},
font=\small,
legend style={font=\tiny}
]
\addplot+[
    only marks,
%    scatter,
    mark=x,
    mark size=2.9pt,thick]
table
{figures/spectrum_p25N15.csv};
\addlegendentry{DG $p=25$, $h=0.53$};

\addplot+[
    only marks,
%    scatter,
    mark=o,
    mark size=2.9pt]
table
{figures/spectrum_p3N255.csv};
\addlegendentry{RadauIIa $m=3$, $h=0.031$};



\addplot+[
    only marks,
%    scatter,
    mark=o,
    mark size=2.9pt]
table
{figures/spectrum_p3N511.csv};
\addlegendentry{RadauIIa $m=3$, $h=0.015$};


\end{axis}
\end{tikzpicture}

==> figures/spectrum_2.tex <==
%usepgfplotslibrary{colorbrewer}

\begin{tikzpicture}
    \pgfplotsset{
    % initialize Dark2
    cycle list/Set1,
    % combine it with 'mark list*':
    cycle multiindex* list={
      mark list\nextlist
      Set1\nextlist
    },    
  }
\begin{axis}[
%    enlargelimits=false,
xlabel=$\Re(\lambda)$,
ylabel =$\Im(\lambda)$,
legend style={at={(0.5,-0.2)},anchor=north},
xmax=5,
font=\small,
legend style={font=\tiny},
height=7cm,
width=\textwidth
]
\addplot+[
    only marks,
%    scatter,
    mark=x,
    mark size=2.9pt,thick,
    restrict x to domain=0:5]
table
{figures/spectrum_p25N15.csv};
\addlegendentry{DG $p=25$, $h=0.53$};

 \addplot+[
    only marks,
  %  scatter,
    mark=o,
    mark size=2.9pt,
    restrict x to domain=0:5
]
 table
 {figures/spectrum_p3N255.csv};
 \addlegendentry{RadauIIa $m=3$, $h=0.031$};



 \addplot+[
    only marks,
   % scatter,
    mark=o,
    mark size=2.9pt,
    restrict x to domain=0:5
]
 table
 {figures/spectrum_p3N511.csv};
 \addlegendentry{RadauIIa $m=3$, $h=0.015$};

% \addlegendentry{RadauIIa $m=3$, $h=0.015$};


\end{axis}
\end{tikzpicture}
